Adaptive isogeometric analysis on two-dimensional trimmed domains based on a hierarchical approach

The focus of this work is on the development of an error-driven isogeometric framework, capable of automatically performing an adaptive simulation in the context of second- and fourth-order, elliptic partial differential equations defined on two-dimensional trimmed domains. The method is steered by an a posteriori error estimator, which is computed with the aid of an auxiliary residual-like problem formulated onto a space spanned by splines with single element support. The local refinement of the basis is achieved thanks to the use of truncated hierarchical B-splines. We prove numerically the applicability of the proposed estimator to various engineering-relevant problems, namely the Poisson problem, linear elasticity and Kirchhoff-Love shells, formulated on trimmed geometries. In particular, we study several benchmark problems which exhibit both smooth and singular solutions, where we recover optimal asymptotic rates of convergence for the error measured in the energy norm and we observe a substantial increase in accuracy per-degree-of-freedom compared to uniform refinement. Lastly, we show the applicability of our framework to the adaptive shell analysis of an industrial-like trimmed geometry modeled in the commercial software Rhinoceros, which represents the B-pillar of a car.

==> pictures/numericalExamples/graphs/convergence_KL_scordelis_with_holes_displacement.tex <==

%
%    \logLogSlopeTriangleOne{0.85}{-0.1}{0.70}{2}{black, semithick};  
%
%    \logLogSlopeTriangleTwo{0.85}{-0.1}{0.42}{3}{black, semithick};
%
%    \logLogSlopeTriangleThree{0.65}{-0.1}{0.30}{4}{black, semithick};  

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}
%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=east] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.65\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e2,
%xmax=2e4,
xminorticks=true,
ymode=log,
%ymin=0.975,
%ymax=1.01,
%ytick={0.975,0.99,1.0,1.01},
%yminorticks=true,
axis background/.style={fill=white},
%every axis plot/.append style={thick},
%ylabel= Normalized z-displacement,
ylabel= $\Big\vert 1 - u_z / u_z^{\text{ref}} \Big\vert$,
%xlabel= Mesh size $h$,
xlabel= Number of dofs,
legend style={font=\tiny},
legend pos= south west
]

%\addplot [color=c1, solid,mark=o,mark options={solid}]
%	table[ x index = 0, y expr=(abs((\thisrowno{2}-0.293447519977730)/-0.293447519977730))]
%	{\dataDir/scordelis_with_holes_point_load_p3_GR.txt};
%	\addlegendentry{global refinement $p=3$};
%	
%\addplot[color=c2, solid, mark=square, mark options={solid}] 
%    table[ x index = 0, y expr=(abs((\thisrowno{2}-0.293447519977730)/-0.293447519977730))] 
%    {\dataDir/scordelis_with_holes_point_load_p4_GR.txt};
%    \addlegendentry{global refinement $p=4$};
%
%\addplot [color=c1, dashed,mark=o,mark options={solid}]
%	table[ x index = 0, y expr=(abs((\thisrowno{2}-0.293447519977730)/-0.293447519977730))]
%	{\dataDir/scordelis_with_holes_point_load_p3_MS.txt};
%	\addlegendentry{adaptive refinement $p=3$};
%	
%\addplot[color=c2, dashed, mark=square, mark options={solid}] 
%    table[ x index = 0, y expr=(abs((\thisrowno{2}-0.293447519977730)/-0.293447519977730))] 
%    {\dataDir/scordelis_with_holes_point_load_p4_MS.txt};
%    \addlegendentry{adaptive refinement $p=4$};

\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x index = 0, y expr=\thisrowno{2}]
	{\dataDir/scordelis_with_holes_point_load_p3_GR.txt};
	\addlegendentry{uniform refinement $p=3$};
	
\addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x index = 0, y expr=\thisrowno{2}] 
    {\dataDir/scordelis_with_holes_point_load_p4_GR.txt};
    \addlegendentry{uniform refinement $p=4$};

\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x index = 0, y expr=\thisrowno{2}]
	{\dataDir/scordelis_with_holes_point_load_p3_MS.txt};
	\addlegendentry{adaptive refinement $p=3$};
	
\addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x index = 0, y expr=\thisrowno{2}] 
    {\dataDir/scordelis_with_holes_point_load_p4_MS.txt};
    \addlegendentry{adaptive refinement $p=4$};
    
%\addplot[mark=none, black] coordinates {
%	(100,1)
%	(20000,1)	
%	};
%  \addlegendentry{Normalized reference value}
{
\logLogSlopeReverseTriangle{0.8}{0.08}{0.42}{1}{black};
%\logLogSlopeReverseTriangle{0.4}{0.08}{0.08}{4}{black};
}

\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/linear_elasticity_plate_with_hole_trimmed_bubbles_GR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e-2,
xmax=250,
xminorticks=true,
ymode=log,
ymin=4e-06,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in energy norm,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
%legend style={font=\fontsize{4}{5}\selectfont},
legend pos= south west
]
	\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y index = 1]
	{\dataDir/plate_with_hole_elasticity_p2_GR.txt};
	\addlegendentry{error, $p=2$};
	
    \addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{0}^0.5, y index = 1] 
    {\dataDir/plate_with_hole_elasticity_p3_GR.txt};
    \addlegendentry{error, $p=3$};

	\addplot [color=c3, solid,mark=triangle,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y index = 1]
	{\dataDir/plate_with_hole_elasticity_p4_GR.txt};
	\addlegendentry{error, $p=4$};
	

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst]
	{\dataDir/plate_with_hole_elasticity_p2_GR.txt};
	\addlegendentry{estimator, $p_b=3$};
	
    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst] 
    {\dataDir/plate_with_hole_elasticity_p3_GR.txt};
    \addlegendentry{estimator, $p_b=4$};

	\addplot [color=c3, dashed,mark=triangle,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst]
	{\dataDir/plate_with_hole_elasticity_p4_GR.txt};
	\addlegendentry{estimator, $p_b=5$};
	
{
\logLogSlopeReverseTriangle{0.85}{0.08}{0.41}{2}{black};
\logLogSlopeReverseTriangle{0.85}{0.08}{0.17}{3}{black};
\logLogSlopeReverseTriangle{0.65}{0.08}{0.145}{4}{black};
}
\end{axis}

\end{tikzpicture}%

==> pictures/numericalExamples/graphs/linear_elasticity_plate_with_hole_trimmed_bubbles_MS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e-2,
xmax=250,
xminorticks=true,
ymode=log,
ymin=4e-06,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in energy norm,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
%legend style={font=\fontsize{4}{5}\selectfont},
legend pos= south west
]
	\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y index = 1]
	{\dataDir/plate_with_hole_elasticity_p2_MS.txt};
	\addlegendentry{error, $p=2$};
	
    \addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{0}^0.5, y index = 1] 
    {\dataDir/plate_with_hole_elasticity_p3_MS.txt};
    \addlegendentry{error, $p=3$};

	\addplot [color=c3, solid,mark=triangle,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y index = 1]
	{\dataDir/plate_with_hole_elasticity_p4_MS.txt};
	\addlegendentry{error, $p=4$};
	

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst]
	{\dataDir/plate_with_hole_elasticity_p2_MS.txt};
	\addlegendentry{estimator, $p_b=3$};
	
    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst] 
    {\dataDir/plate_with_hole_elasticity_p3_MS.txt};
    \addlegendentry{estimator, $p_b=4$};

	\addplot [color=c3, dashed,mark=triangle,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst]
	{\dataDir/plate_with_hole_elasticity_p4_MS.txt};
	\addlegendentry{estimator, $p_b=5$};
	
{
\logLogSlopeReverseTriangle{0.77}{0.08}{0.355}{2}{black};
\logLogSlopeReverseTriangle{0.775}{0.08}{0.085}{3}{black};
\logLogSlopeReverseTriangle{0.555}{0.08}{0.065}{4}{black};
}
\end{axis}

\end{tikzpicture}%

==> pictures/numericalExamples/graphs/testcase_KL_scordelis_with_hole_bubbles_GR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e-2,
xmax=3e2,
xminorticks=true,
ymode=log,
ymin=3e-04,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in energy norm,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
%legend style={font=\fontsize{4}{5}\selectfont},
legend pos= south west
]
	\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x expr=sqrt(\thisrowno{0}), y index = 1]
	{\dataDir/trimming_KL_scordelis_with_circular_hole_p3_GR.txt};
	\addlegendentry{error, $p=3$};

	\addplot [color=c2, solid, mark=square, mark options={solid}] 
	table[ x expr=sqrt(\thisrowno{0}), y index = 1]
	{\dataDir/trimming_KL_scordelis_with_circular_hole_p4_GR.txt};
	\addlegendentry{error, $p=4$};
		
	\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x expr=sqrt(\thisrowno{0}), y expr=\thisrowno{2}*\Estconst]
	{\dataDir/trimming_KL_scordelis_with_circular_hole_p3_GR.txt};
	\addlegendentry{estimator, $p_b=4$};

	\addplot [color=c2, dashed, mark=square, mark options={solid}] 
	table[ x expr=sqrt(\thisrowno{0}), y expr=\thisrowno{2}*\Estconst]
	{\dataDir/trimming_KL_scordelis_with_circular_hole_p4_GR.txt};
	\addlegendentry{estimator, $p_b=5$};
		

{
\logLogSlopeReverseTriangle{0.8}{0.08}{0.305}{2}{black};
\logLogSlopeReverseTriangle{0.8}{0.08}{0.085}{3}{black};
}
\end{axis}

\end{tikzpicture}%

==> pictures/numericalExamples/graphs/testcase_KL_scordelis_with_hole_bubbles_MS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e-2,
xmax=3e2,
xminorticks=true,
ymode=log,
ymin=3e-04,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in energy norm,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
%legend style={font=\fontsize{4}{5}\selectfont},
legend pos= south west
]
	\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x expr=sqrt(\thisrowno{0}), y index = 1]
	{\dataDir/trimming_KL_scordelis_with_circular_hole_p3_MS.txt};
	\addlegendentry{error, $p=3$};

	\addplot [color=c2, solid, mark=square, mark options={solid}] 
	table[ x expr=sqrt(\thisrowno{0}), y index = 1]
	{\dataDir/trimming_KL_scordelis_with_circular_hole_p4_MS.txt};
	\addlegendentry{error, $p=4$};
		
	\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x expr=sqrt(\thisrowno{0}), y expr=\thisrowno{2}*\Estconst]
	{\dataDir/trimming_KL_scordelis_with_circular_hole_p3_MS.txt};
	\addlegendentry{estimator, $p_b=4$};

	\addplot [color=c2, dashed, mark=square, mark options={solid}] 
	table[ x expr=sqrt(\thisrowno{0}), y expr=\thisrowno{2}*\Estconst]
	{\dataDir/trimming_KL_scordelis_with_circular_hole_p4_MS.txt};
	\addlegendentry{estimator, $p_b=5$};

{
\logLogSlopeReverseTriangle{0.7}{0.08}{0.335}{2}{black};
\logLogSlopeReverseTriangle{0.7}{0.08}{0.095}{3}{black};
}
\end{axis}

\end{tikzpicture}%

==> pictures/numericalExamples/graphs/testcase_laplacian_2D_line_singularity_eps_1e5_trimmed_GR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
%\newcommand{\abs}[1]{\ifnum#1<0 -\fi#1}

%%% START MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeTriangle}[5]
{
    % #1. Relative offset in x direction.
    % #2. Width in x direction, so xA-xB.
    % #3. Relative offset in y direction.
    % #4. Slope d(y)/d(log10(x)).
    % #5. Plot options.

    \pgfplotsextra
    {
        \pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
        \pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
        \pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
        \pgfkeysgetvalue{/pgfplots/ymax}{\ymax}

        % Calculate auxilliary quantities, in relative sense.
        \pgfmathsetmacro{\xArel}{#1}
        \pgfmathsetmacro{\yArel}{#3}
        \pgfmathsetmacro{\xBrel}{#1-#2}
        \pgfmathsetmacro{\yBrel}{\yArel}
        \pgfmathsetmacro{\xCrel}{\xArel}
        %\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.

        \pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
        \pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
        \pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
        \pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
        \pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)} % THE IMPROVED EXPRESSION WITHOUT 'DIMENSION TOO LARGE' ERROR.

        % Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
        \coordinate (A) at (rel axis cs:\xArel,\yArel);
        \coordinate (B) at (rel axis cs:\xBrel,\yBrel);
        \coordinate (C) at (rel axis cs:\xCrel,\yCrel);

        % Draw slope triangle.
        \draw[#5]   (A)-- node[pos=0.5,anchor=north] {1}
                    (B)-- 
                    (C)-- node[pos=0.5,anchor=west] {#4}
                    cycle;
    }
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.


\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e-2,
xmax=201,
xminorticks=true,
ymode=log,
ymin=8e-10,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^1$ norm,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
%legend style={font=\fontsize{4}{5}\selectfont},
legend pos= south west
]
	\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y index = 1]
	{\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p2_GR.txt};
	\addlegendentry{error, $p=2$};
	
    \addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{0}^0.5, y index = 1] {\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p3_GR.txt};
    \addlegendentry{error, $p=3$};

	\addplot [color=c3, solid,mark=triangle,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y index = 1]
	{\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p4_GR.txt};
	\addlegendentry{error, $p=4$};
	

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst]
	{\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p2_GR.txt};
	\addlegendentry{estimator, $p_b=3$};
	
    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst] {\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p3_GR.txt};
    \addlegendentry{estimator, $p_b=4$};

	\addplot [color=c3, dashed,mark=triangle,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst]
	{\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p4_GR.txt};
	\addlegendentry{estimator, $p_b=5$};
	
{
\logLogSlopeReverseTriangle{0.80}{0.08}{0.295}{2}{black};
%\logLogSlopeReverseTriangle{0.85}{0.08}{0.27}{3}{black};
%\logLogSlopeReverseTriangle{0.85}{0.08}{0.055}{4}{black};
} 

\end{axis}

\end{tikzpicture}%

==> pictures/numericalExamples/graphs/testcase_laplacian_2D_line_singularity_eps_1e5_trimmed_MS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\pgfplotsset{compat=newest}

\usetikzlibrary{calc}

\newcommand{\logLogSlopeOtherReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA-#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=south] {\scriptsize 1}
		(B)-- 
		(C)-- node[pos=0.5,anchor=west] {\scriptsize 3}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.

\newcommand{\logLogSlopeReverseTriangle}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
%		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		\draw[#5]   (A)-- 
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}
%%% END MACRO FOR ANNOTATION OF TRIANGLE WITH SLOPE %%%.
\newcommand{\logLogSlopeReverseTriangleFull}[5]
{
	% #1. Relative offset in x direction.
	% #2. Width in x direction, so xA-xB.
	% #3. Relative offset in y direction.
	% #4. Slope d(y)/d(log10(x)).
	% #5. Plot options.
	
	\pgfplotsextra
	{
		\pgfkeysgetvalue{/pgfplots/xmin}{\xmin}
		\pgfkeysgetvalue{/pgfplots/xmax}{\xmax}
		\pgfkeysgetvalue{/pgfplots/ymin}{\ymin}
		\pgfkeysgetvalue{/pgfplots/ymax}{\ymax}
		
		% Calculate auxilliary quantities, in relative sense.
		\pgfmathsetmacro{\xArel}{#1}
		\pgfmathsetmacro{\yArel}{#3}
		\pgfmathsetmacro{\xBrel}{#1+#2}
		\pgfmathsetmacro{\yBrel}{\yArel}
		\pgfmathsetmacro{\xCrel}{\xArel}
		%\pgfmathsetmacro{\yCrel}{ln(\yC/exp(\ymin))/ln(exp(\ymax)/exp(\ymin))} % REPLACE THIS EXPRESSION WITH AN EXPRESSION INDEPENDENT OF \yC TO PREVENT THE 'DIMENSION TOO LARGE' ERROR.
		
		\pgfmathsetmacro{\lnxB}{\xmin*(1-(#1-#2))+\xmax*(#1-#2)} % in [xmin,xmax].
		\pgfmathsetmacro{\lnxA}{\xmin*(1-#1)+\xmax*#1} % in [xmin,xmax].
		\pgfmathsetmacro{\lnyA}{\ymin*(1-#3)+\ymax*#3} % in [ymin,ymax].
		\pgfmathsetmacro{\lnyC}{\lnyA+#4*(\lnxA-\lnxB)}
		\pgfmathsetmacro{\yCrel}{\lnyC-\ymin)/(\ymax-\ymin)}
		
		% Define coordinates for \draw. MIND THE 'rel axis cs' as opposed to the 'axis cs'.
		\coordinate (A) at (rel axis cs:\xArel,\yArel);
		\coordinate (B) at (rel axis cs:\xBrel,\yBrel);
		\coordinate (C) at (rel axis cs:\xCrel,\yCrel);
		
		% Draw slope triangle.
		\draw[#5]   (A)-- node[pos=0.5,anchor=north] {\scriptsize 1}
		%\draw[#5]   (A)-- 
		(B)-- 
		(C)-- node[pos=0.5,anchor=east] {\scriptsize #4}
		cycle;
	}
}

\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=6.5cm,
at={(0in,0in)},
scale only axis,
xmode=log,
%xmin=1e-2,
xmax=201,
xminorticks=true,
ymode=log,
ymin=8e-10,
%ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
ylabel= Error in $H^1$ norm,
xlabel= $\sqrt{\text{dofs}}$,
legend style={font=\tiny},
%legend style={font=\fontsize{4}{5}\selectfont},
legend pos= south west
]
	\addplot [color=c1, solid,mark=o,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y index = 1]
	{\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p2_MS.txt};
	\addlegendentry{error, $p=2$};
	
    \addplot[color=c2, solid, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{0}^0.5, y index = 1] {\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p3_MS.txt};
    \addlegendentry{error, $p=3$};

	\addplot [color=c3, solid,mark=triangle,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y index = 1]
	{\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p4_MS.txt};
	\addlegendentry{error, $p=4$};
	

	\addplot [color=c1, dashed,mark=o,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst]
	{\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p2_MS.txt};
	\addlegendentry{estimator, $p_b=3$};
	
    \addplot[color=c2, dashed, mark=square, mark options={solid}] 
    table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst] {\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p3_MS.txt};
    \addlegendentry{estimator, $p_b=4$};

	\addplot [color=c3, dashed,mark=triangle,mark options={solid}]
	table[ x expr=\thisrowno{0}^0.5, y expr=\thisrowno{2}*\Estconst]
	{\dataDir/trimming_by_hand_lineSingularity_eps_1e5_p4_MS.txt};
	\addlegendentry{estimator, $p_b=5$};



\logLogSlopeReverseTriangle{0.85}{0.08}{0.405}{2}{black};
\logLogSlopeOtherReverseTriangle{0.915}{-0.08}{0.335}{-3}{black};
\logLogSlopeReverseTriangleFull{0.75}{0.08}{0.065}{4}{black};
 
\end{axis}

\end{tikzpicture}%

==> pictures/numericalExamples/graphs/testcase_trimming_eps13_trimmed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=2.566in,
%at={(0.745in,0.447in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
ymode=log,
ymin=1e-10,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\fontsize{4}{5}\selectfont},
legend pos= north west
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	1.62721524103899e-09\\
0.125	1.32873079905621e-09\\
0.0625	1.05159550562643e-09\\
};
\addlegendentry{error tr}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	0.0149246699277408\\
0.125	0.015132231119382\\
0.0625	0.0170682746750517\\
};
\addlegendentry{estimator tr}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.25	0.001953125\\
0.125	0.0001220703125\\
0.0625	7.62939453125e-06\\
};
\addlegendentry{slope}

\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/testcase_trimming_eps13_untrimmed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=2.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\fontsize{4}{5}\selectfont},
legend pos= north west
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	4.03194562862719e-15\\
0.125	3.96754375757116e-15\\
0.0625	3.39407566622529e-15\\
};
\addlegendentry{error untr}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	3.3684227487021e-15\\
0.125	5.074519140504e-15\\
0.0625	6.75657015275689e-15\\
};
\addlegendentry{estimator untr}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.25	0.001953125\\
0.125	0.0001220703125\\
0.0625	7.62939453125e-06\\
};
\addlegendentry{slope}

\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/testcase_trimming_eps2_trimmed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=2.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\fontsize{4}{5}\selectfont},
legend pos= north west
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	6.70140645829075e-15\\
0.125	5.90591305721435e-15\\
0.0625	5.78824115611705e-15\\
};
\addlegendentry{error tr}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	3.4134719725971e-13\\
0.125	3.33684474773458e-13\\
0.0625	3.26597530542335e-13\\
};
\addlegendentry{estimator tr}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.25	0.001953125\\
0.125	0.0001220703125\\
0.0625	7.62939453125e-06\\
};
\addlegendentry{slope}

\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/testcase_trimming_eps2_untrimmed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=2.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\fontsize{4}{5}\selectfont},
legend pos= north west
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	3.98765774961743e-15\\
0.125	4.44660038559774e-15\\
0.0625	4.95978590535403e-15\\
};
\addlegendentry{error untr}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	3.37578319431401e-15\\
0.125	5.29706614325587e-15\\
0.0625	7.56495187260261e-15\\
};
\addlegendentry{estimator untr}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.25	0.001953125\\
0.125	0.0001220703125\\
0.0625	7.62939453125e-06\\
};
\addlegendentry{slope}

\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/testcase_trimming_eps7_trimmed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=2.566in,
%at={(0.745in,0.447in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\fontsize{4}{5}\selectfont},
legend pos= north west
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	1.53644604301626e-12\\
0.125	1.76565184587631e-12\\
0.0625	1.75938671504533e-12\\
};
\addlegendentry{error tr}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	1.13697635605365e-08\\
0.125	1.45412133796477e-08\\
0.0625	1.60272525093755e-08\\
};
\addlegendentry{estimator tr}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.25	0.001953125\\
0.125	0.0001220703125\\
0.0625	7.62939453125e-06\\
};
\addlegendentry{slope}

\end{axis}
\end{tikzpicture}%

==> pictures/numericalExamples/graphs/testcase_trimming_eps7_untrimmed.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\textwidth,
height=2.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=1,
xminorticks=true,
ymode=log,
ymin=1e-16,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={font=\fontsize{4}{5}\selectfont},
legend pos= north west
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.25	3.18062342031624e-15\\
0.125	5.36055561846269e-15\\
0.0625	7.00967297267667e-15\\
};
\addlegendentry{error untr}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0.25	2.19141496507697e-15\\
0.125	5.02371637113989e-15\\
0.0625	8.09681876381336e-15\\
};
\addlegendentry{estimator untr}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.25	0.001953125\\
0.125	0.0001220703125\\
0.0625	7.62939453125e-06\\
};
\addlegendentry{slope}

\end{axis}
\end{tikzpicture}%
